Existence of spiral strategies for blocking fire spreading

In this paper we address the problem for blocking fire by constructing a wall $\zeta$ whose shape is spiral-like. This is supposed to be the best strategy when a single firefighter is constructing the wall with a finite construction speed $\sigma$: the barriers which satisfy this bound on the construction speed are called admissible. We prove a sharp version of Bressan's Fire Conjecture in this case, i.e. when admissible barriers are spiral-like curves: namely, there exists a spiral-like barrier confining the fire in a bounded region of $\mathbb R^2$ if and only if the speed of construction of the barrier $\sigma$ is strictly larger than a critical speed $\bar \sigma = 2.614...$. The existence of confining spiral barriers for $\sigma > \bar \sigma$ is already known [Bressan A. et al., 2008, Klein R. et al., 2019], while we concentrate on the negative side, i.e. if $\sigma \leq \bar \sigma$ no admissible spiral blocks the fire. The proof of these results relies on: 1) the precise definition of spiral barrier and its representation; 2) the analysis of saturated spiral barriers as a Retarded Differential Equation (RDE) in the spirit of [Klein R. et al., 2019]; 3) the equivalent reformulation of the conjecture as a minimum problem for a prescribed functional; 4) the construction of the optimal closing spiral; 5) the analysis of a differentiable path of admissible spirals along which the functional is differentiable, and in particular increasing when moving from the optimal spiral to any other one (homotopy argument). Due to the complexity of the solution, the evaluation of the quantities needed to prove that the functional is increasing is performed numerically.

==> S_ell.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{S_ell.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8725,6168)(3560,-7006)
\put(4726,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(s)$}%
}}}
\put(10756,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \zeta_\ell(s)$}%
}}}
\put(5311,-6091){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$S_\ell$}%
}}}
\put(11881,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(5671,-4651){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar s_\ell)$}%
}}}
\put(9946,-4606){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar s_{\ell+1})$}%
}}}
\put(9721,-5731){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_x$}%
}}}
\put(7291,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(7021,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_x$}%
}}}
\end{picture}%


==> S_ell_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{S_ell_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8264,6168)(3560,-7006)
\put(4726,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(s)$}%
}}}
\put(10756,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \zeta_\ell(s)$}%
}}}
\put(5311,-6091){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$S_\ell$}%
}}}
\put(5671,-4651){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar s_\ell)$}%
}}}
\put(9946,-4606){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar s_{\ell+1})$}%
}}}
\put(7021,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_x$}%
}}}
\put(9271,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar s)$}%
}}}
\put(8191,-3166){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(s')$}%
}}}
\put(7156,-3796){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma_{\zeta(\bar s)}$}%
}}}
\end{picture}%


==> angle_spiral_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{angle_spiral_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8993,7584)(1993,-10964)
\put(5596,-3775){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$Z$}%
}}}
\put(6953,-8473){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$R_0$}%
}}}
\put(3004,-7238){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi+2\pi+\beta(\phi))$}%
}}}
\put(6031,-6598){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi)$}%
}}}
\put(5553,-5909){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta(\phi)$}%
}}}
\put(7080,-6703){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta(\phi^-)$}%
}}}
\put(6616,-7277){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi^-)$}%
}}}
\put(6385,-10155){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}$R(t)$}%
}}}
\end{picture}%


==> arc_compu.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{arc_compu.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3807,2724)(4981,-7501)
\put(8191,-7171){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(6976,-5416){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_2$}%
}}}
\put(8416,-5776){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_1$}%
}}}
\put(7966,-5326){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_1$}%
}}}
\put(7291,-5326){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(7066,-4921){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_2$}%
}}}
\put(6481,-6361){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \zeta$}%
}}}
\put(6841,-5776){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_2$}%
}}}
\put(6031,-6901){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_1$}%
}}}
\put(5716,-7081){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q^-$}%
}}}
\put(7471,-6226){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_1$}%
}}}
\put(7516,-6811){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r^-$}%
}}}
\put(4996,-7441){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_0$}%
}}}
\put(6571,-7441){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_0$}%
}}}
\put(7831,-7441){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_0$}%
}}}
\put(8326,-6811){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_0$}%
}}}
\put(8596,-6406){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P^-$}%
}}}
\put(8686,-5911){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \theta$}%
}}}
\put(7111,-6631){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \check \phi$}%
}}}
\end{picture}%


==> arc_segm_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{arc_segm_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(9502,8598)(-571,-6925)
\put(2656,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(316,-4741){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(-179,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(1441,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(721,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi)$}%
}}}
\put(4456,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(4366,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(5671,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0$}%
}}}
\put(5761,-1366){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(2791,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(4096,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\end{picture}%


==> arc_segm_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{arc_segm_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8751,7400)(1972,-5809)
\put(2521,-4426){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0$}%
}}}
\put(2386,-3571){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \phi$}%
}}}
\put(3691,-4111){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(3601,-3346){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(3601,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(2611,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(2161,-466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(2521,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(8686,-5236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(1)$}%
}}}
\put(8686,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(2)$}%
}}}
\put(8821,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(3)$}%
}}}
\put(8011,-871){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(4)$}%
}}}
\put(6301,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(5)$}%
}}}
\put(6211,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(6)$}%
}}}
\put(6211,-1501){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(7)$}%
}}}
\put(4366,-2626){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(8)$}%
}}}
\put(4321,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(9)$}%
}}}
\put(2566,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$(10)$}%
}}}
\put(6571,-5281){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi-4\pi$}%
}}}
\put(2701,569){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi-4\pi+\hat \theta$}%
}}}
\put(3601,1424){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(4771,-3886){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha - \Delta \phi$}%
}}}
\put(4636,-4381){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha - \Delta \phi - \theta$}%
}}}
\end{picture}%


==> checkr_notation.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{checkr_notation.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(19116,13636)(-1691,-11753)
\put(7156,-4336){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0$}%
}}}
\put(6751,-2806){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5221,-1321){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(4996,-1951){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(3511,-3796){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(2251,-5056){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(4591,-11086){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(8821,-6901){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(10891,-6091){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(11116,-3301){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(9631,-421){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(12511,-5416){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi;s_0)$}%
}}}
\put(11206,-5281){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \theta$}%
}}}
\put(5086,-4066){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(6166,-5596){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde r(\check \phi_0;s_0)$}%
}}}
\put(9901,-6406){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_0$}%
}}}
\put(10396,-1501){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_1$}%
}}}
\end{picture}%


==> checkr_notation_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{checkr_notation_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(19116,13636)(-1691,-11753)
\put(7156,-4336){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0$}%
}}}
\put(6751,-2806){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5221,-1321){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(4996,-1951){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(3511,-3796){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(8821,-6901){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(10891,-6091){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(11116,-3301){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(9631,-421){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(12511,-5416){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi;s_0)$}%
}}}
\put(11206,-5281){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \theta$}%
}}}
\put(9901,-6406){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_0$}%
}}}
\put(5086,-4066){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(6166,-5596){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde r(\check \phi_0;s_0)$}%
}}}
\put(10396,-1501){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(4591,-11086){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\end{picture}%


==> checkr_notation_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{checkr_notation_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(19116,13636)(-1691,-11753)
\put(7156,-4336){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0$}%
}}}
\put(5221,-1321){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(3511,-3796){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(4591,-11086){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(11116,-3301){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(9631,-421){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6166,-5596){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde r(\check \phi_0;s_0)$}%
}}}
\put(2251,-5506){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(5221,-2626){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(6841,-2986){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5266,-3976){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(10396,-1951){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_1$}%
}}}
\put(8731,-7486){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(11431,-5056){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \theta$}%
}}}
\put(9856,-6811){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_0$}%
}}}
\put(10846,-6451){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(12196,-5956){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi;s_0)$}%
}}}
\end{picture}%


==> computation_tent_segm.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{computation_tent_segm.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(13745,10619)(-1652,-7838)
\put(6301,-871){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$L$}%
}}}
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7966,-3706){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\put(5626,479){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi$}%
}}}
\put(2251,-511){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi + \hat \phi$}%
}}}
\put(406,164){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi + 2\pi + \bar \alpha$}%
}}}
\put(316,-3976){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\end{picture}%


==> curve_ttR.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{curve_ttR.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4069,4728)(2022,-3304)
\put(5701, 14){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbf t$}%
}}}
\put(5176,314){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbf t_\xi$}%
}}}
\put(2851,-361){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi = \{u = \text{const}\}$}%
}}}
\put(5326,1289){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbf r$}%
}}}
\put(3751,989){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathtt R$}%
}}}
\put(6076,-2161){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar \phi)$}%
}}}
\put(5401,1064){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(5476,239){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbf r$}%
}}}
\put(4951,-211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbf n_\xi$}%
}}}
\put(5026, 89){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbf n$}%
}}}
\put(3676,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Z$}%
}}}
\end{picture}%


==> negat_regio_arc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{negat_regio_arc.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(10869,10779)(1789,-8048)
\put(9541,1784){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tau=1-\frac{\Delta\phi}{2\pi+\bar \alpha}$}%
}}}
\put(2521,1964){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \phi$}%
}}}
\put(11431,569){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tau=1$}%
}}}
\put(7066,2414){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tau=1 - \frac{\theta+\Delta\phi}{2\pi+\bar \alpha}$}%
}}}
\put(10261,-7936){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tau$}%
}}}
\put(2431,-1906){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta=0$}%
}}}
\put(10711,-2401){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\end{picture}%


==> nu_funct.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nu_funct.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(9699,6177)(754,-5731)
\put(1081, 29){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(1126,-3211){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(6841,-5641){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega$}%
}}}
\put(7021,-4291){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$h_1(\omega-\frac{\pi}{2})$}%
}}}
\put(6706,-376){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\nu(\ell_0)$}%
}}}
\put(4231,-1321){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\{\delta r > 0\}$}%
}}}
\put(4456,-5641){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\pi}{2}$}%
}}}
\put(9316,-5596){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\pi}{2}+\tan(\bar \alpha)$}%
}}}
\put(3466,-4111){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\{\delta r < 0\}$}%
}}}
\end{picture}%


==> opt_sol_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{opt_sol_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8073,7189)(1650,-7667)
\put(3916,-7216){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta_\mathrm{opt}$}%
}}}
\put(5716,-5011){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi - 2\pi$}%
}}}
\put(4276,-3931){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell$}%
}}}
\put(5041,-2986){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \check \phi$}%
}}}
\put(5896,-4561){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4276,-4876){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$O$}%
}}}
\put(4996,-4966){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi$}%
}}}
\put(7966,-2266){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\mathrm{opt}(\bar \phi)$}%
}}}
\end{picture}%


==> opt_sol_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{opt_sol_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6912,7099)(1650,-7667)
\put(3916,-7216){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta_\mathrm{opt}$}%
}}}
\put(5041,-2986){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \check \phi$}%
}}}
\put(5086,-1546){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\mathrm{opt}(\bar \phi)$}%
}}}
\put(4276,-4966){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$O$}%
}}}
\put(6031,-3976){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4231,-3886){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell$}%
}}}
\put(6211,-4516){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi - 2\pi-\frac{\pi}{2}$}%
}}}
\put(5266,-4381){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi$}%
}}}
\end{picture}%


==> opt_sol_2_tent.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{opt_sol_2_tent.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6912,7099)(1650,-7667)
\put(3916,-7216){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta_\mathrm{opt}$}%
}}}
\put(5086,-1546){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\mathrm{opt}(\bar \phi)$}%
}}}
\put(4276,-4966){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$O$}%
}}}
\put(6211,-4516){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi - 2\pi-\frac{\pi}{2}$}%
}}}
\put(5851,-3616){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4996,-2491){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(3196,-3166){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_1$}%
}}}
\put(4546,-3751){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell$}%
}}}
\end{picture}%


==> opt_sol_3_tent.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{opt_sol_3_tent.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(11935,10622)(-1379,-9452)
\put(3916,-7216){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta_\mathrm{opt}$}%
}}}
\put(4276,-4966){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$O$}%
}}}
\put(1936,-1051){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(541,-61){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\mathrm{opt}(\bar \phi)$}%
}}}
\put(3916,-826){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_0$}%
}}}
\put(6121,-4201){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tan(\bar \alpha)$}%
}}}
\put(1981,-1771){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_1$}%
}}}
\end{picture}%


==> optimal_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{optimal_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(16243,12020)(2238,-10690)
\put(7786,-6316){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(10756,-6811){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = \zeta(s_0)$}%
}}}
\put(13186,-5461){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(16696,-2581){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(12196,-5191){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(13591,-4336){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\end{picture}%


==> segm.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(12200,9129)(-977,-7304)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(5446,-1771){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(3016,-3256){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(-89,-4201){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(5491,-106){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(-494,-331){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7966,-3706){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\end{picture}%


==> segm_arc_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8272,5967)(-72,-6463)
\put(2656,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(2116,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde \zeta = \hat \zeta$}%
}}}
\put(4051,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(6886,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde r(\bar \phi;s_0)$}%
}}}
\put(5581,-1501){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5491,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta >\hat \theta$}%
}}}
\end{picture}%


==> segm_arc_10.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_10.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3582,3720)(5116,-4762)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5356,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(5626,-4696){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(6571,-4426){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(7741,-2041){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(7696,-2626){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7291,-3751){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7021,-1816){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> segm_arc_11.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_11.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3582,3045)(5116,-4087)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(6346,-3076){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(5941,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(6976,-1771){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5221,-3526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\end{picture}%


==> segm_arc_12.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_12.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3987,3720)(5296,-4762)
\put(5626,-4696){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(7741,-2041){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(7696,-2626){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7291,-3751){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(5311,-4201){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(7066,-2851){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(6526,-4201){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(5536,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\end{picture}%


==> segm_arc_13.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_13.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3987,3720)(5296,-4762)
\put(5626,-4696){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(7741,-2041){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(7696,-2626){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7291,-3751){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(5311,-4201){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5401,-3751){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7066,-2851){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(6526,-4201){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\end{picture}%


==> segm_arc_14.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_14.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3756,2685)(5122,-3727)
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(6346,-3076){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(5941,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(5221,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(6796,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\end{picture}%


==> segm_arc_15.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_15.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3756,2685)(5122,-3727)
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(5221,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(6481,-2851){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(6796,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(6256,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_16.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_16.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3756,2685)(5122,-3727)
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(5221,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(6796,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(6886,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(6166,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_17.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_17.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3441,2901)(5122,-3943)
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(6796,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(6886,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(5266,-3346){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(6166,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(9603,6732)(-431,-6868)
\put(5311,-3166){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \Delta \phi$}%
}}}
\put(5761,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(2656,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(2116,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5041,-1456){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5491,-3706){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(5941,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(5806,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(5581,-466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(7021,-2401){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi;s_0)$}%
}}}
\put(5941,-3301){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(5671,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \theta$}%
}}}
\put(5851,-1951){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(3691,-3931){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(4006,-3346){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\check \phi_1)$}%
}}}
\end{picture}%


==> segm_arc_2_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_2_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5781,4203)(1339,-4750)
\put(1396,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\check \phi^-)$}%
}}}
\put(2971,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\check \phi_1)$}%
}}}
\put(4591,-4516){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(5536,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(4771,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \check \phi$}%
}}}
\put(6346,-916){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(2296,-4516){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(5311,-4156){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \theta$}%
}}}
\put(1441,-4201){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(9502,8598)(-571,-6925)
\put(2656,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5041,-1456){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(3691,-3931){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(316,-4741){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(-179,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(1441,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(721,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(5491,-3751){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(4546,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(2251,-466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(3196,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi)$}%
}}}
\put(4456,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_3_bis.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_3_bis.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(9502,8598)(-571,-6925)
\put(2656,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(316,-4741){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(-179,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(1441,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(721,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(4546,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(2251,-466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(3196,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(1801,299){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi)$}%
}}}
\put(4456,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(4366,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(5671,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0$}%
}}}
\put(5761,-1366){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\end{picture}%


==> segm_arc_4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3852,3588)(4846,-4762)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5356,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(4861,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5626,-4696){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(6571,-4426){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(7381,-4156){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7876,-3346){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7921,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(8056,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\end{picture}%


==> segm_arc_5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_5.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3852,3720)(4846,-4762)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5356,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(4861,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5626,-4696){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(6571,-4426){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(7741,-2041){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(7696,-2626){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7291,-3751){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\end{picture}%


==> segm_arc_6.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_6.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3852,3045)(4846,-4087)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5356,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(4861,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(6571,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(6076,-3796){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_7.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_7.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3852,3045)(4846,-4087)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5356,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(4861,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(6346,-3076){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(5941,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\end{picture}%


==> segm_arc_8.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_8.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3582,3588)(5116,-4762)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(5356,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(5626,-4696){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(6571,-4426){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(7381,-4156){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7876,-3346){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7921,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(8056,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6976,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> segm_arc_9.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_arc_9.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3582,3045)(5116,-4087)
\put(5131,-4021){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1$}%
}}}
\put(7831,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(6931,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^-$}%
}}}
\put(7471,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_1$}%
}}}
\put(7606,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_1$}%
}}}
\put(6571,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \ell_0$}%
}}}
\put(6076,-3796){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_0$}%
}}}
\put(6931,-1681){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(5221,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\end{picture}%


==> segm_segm_2_case.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_2_case.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(11346,9801)(1964,-10888)
\put(5176,-4426){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde r(\phi;s_0)$}%
}}}
\put(4996,-3211){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check r(\phi;s_0)$}%
}}}
\put(10486,-5686){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P^- = \check P_1$}%
}}}
\put(8911,-4651){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(10216,-4696){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(9811,-7036){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\delta P_0$}%
}}}
\put(9496,-7351){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_0 = P_1 = \check P_0$}%
}}}
\put(10891,-2356){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check r(\bar \phi;s_0)$}%
}}}
\put(9586,-3526){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check P_2$}%
}}}
\put(9946,-6721){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\theta$}%
}}}
\put(10171,-6316){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_0$}%
}}}
\put(9946,-4246){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell_1$}%
}}}
\end{picture}%


==> segm_segm_sat_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_sat_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(12274,9129)(-1051,-7304)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(5446,-1771){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(3016,-3256){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(-89,-4201){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(5491,-106){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(-494,-331){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7966,-3706){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\end{picture}%


==> segm_segm_sat_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_sat_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(13457,11903)(-265,-9479)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(5491,-106){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7966,-3706){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\put(8146,-4651){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(9946,1514){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(8956,-1051){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(496,929){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\end{picture}%


==> segm_segm_sat_3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_sat_3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(13457,12006)(-265,-9479)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(5491,-106){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7966,-3706){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\put(8146,-4651){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(9946,1514){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(8911,614){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(631,929){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\end{picture}%


==> segm_segm_sat_4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_sat_4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(13457,12045)(-265,-9479)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(5491,-106){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(9946,1514){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(8956,-1051){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(7606,-4201){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\put(9901,-2851){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(901,1199){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\end{picture}%


==> segm_segm_sat_5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_sat_5.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(13270,13215)(-265,-9479)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(5491,-106){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(9946,1514){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(7606,-4201){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\put(9901,-2851){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(8686,749){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(496,749){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\end{picture}%


==> segm_segm_sat_6.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segm_segm_sat_6.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(13145,13338)(-265,-9377)
\put(5221,-5011){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(6166,-3571){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(7606,-4201){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \theta - \theta$}%
}}}
\put(2836,-1636){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde \zeta$}%
}}}
\put(7876,-421){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_0$}%
}}}
\put(4996,569){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\check \phi_2$}%
}}}
\put(4681,2909){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \phi$}%
}}}
\put(316,524){\makebox(0,0)[lb]{\smash{\fontsize{36}{43.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\check \zeta$}%
}}}
\end{picture}%


==> segment_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{segment_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(22257,20092)(1766,-18815)
\put(9091,-11806){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta$}%
}}}
\put(12241,-9916){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(9856,-3301){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde z(s;s_0)$}%
}}}
\put(10981,-781){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\tilde z(s;s_0+\delta s_0)$}%
}}}
\put(18091,-4606){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde r(\phi;s_0 + \delta s_0)$}%
}}}
\put(16516,-3436){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde r(\phi;s_0)$}%
}}}
\put(14311,-8971){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\theta$}%
}}}
\put(15301,-10006){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\zeta(s_0+\delta s_0) - \zeta(s_0)$}%
}}}
\put(16561,-8791){\makebox(0,0)[lb]{\smash{\fontsize{48}{57.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\bar \theta$}%
}}}
\end{picture}%


==> spiral_first_round.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spiral_first_round.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7816,6031)(2366,-10093)
\put(8731,-5371){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0 + 2\pi + \beta^-(\phi_0))$}%
}}}
\put(5581,-4966){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(6256,-7396){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(6931,-5821){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u = \text{const}$}%
}}}
\put(5131,-5371){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_2)$}%
}}}
\put(5491,-4336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\phi_2)$}%
}}}
\put(7696,-7126){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\phi_0)$}%
}}}
\put(3781,-5191){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\bar \phi)$}%
}}}
\put(2791,-4561){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar \phi)$}%
}}}
\put(6661,-6046){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi(a(x))$}%
}}}
\put(6076,-5821){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi(a)$}%
}}}
\put(6076,-5371){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathcal R$}%
}}}
\end{picture}%


==> spiral_first_round_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spiral_first_round_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7816,6007)(2366,-10093)
\put(8731,-5371){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0 + 2\pi + \beta^-(\phi_0))$}%
}}}
\put(5581,-4966){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(6256,-7396){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_0)$}%
}}}
\put(7651,-8386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\bar \phi)$ }%
}}}
\put(6076,-5821){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\phi_1)$}%
}}}
\put(6931,-5821){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u = \text{const}$}%
}}}
\put(5131,-5371){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r(\phi_2)$}%
}}}
\put(5491,-4336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\phi_2)$}%
}}}
\put(7696,-7126){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\phi_0)$}%
}}}
\put(9856,-8251){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta(\bar \phi)$}%
}}}
\end{picture}%


==> spiral_opt_first_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spiral_opt_first_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4917,4152)(7121,-9266)
\put(10576,-7306){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r_\mathrm{opt}(\bar \phi)$}%
}}}
\put(8596,-5281){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Delta \phi = \tan(\bar \alpha)$}%
}}}
\put(7786,-6226){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(8056,-8566){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\zeta_\mathrm{opt}$}%
}}}
\end{picture}%


==> tent_compu.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tent_compu.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4392,4468)(4936,-7615)
\put(8641,-6496){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_0$}%
}}}
\put(8686,-4201){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_1$}%
}}}
\put(4951,-7081){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_0$}%
}}}
\put(7561,-4921){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_2$}%
}}}
\put(7921,-3931){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(9091,-4966){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(6931,-6316){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat L$}%
}}}
\put(6256,-6676){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \zeta$}%
}}}
\put(7156,-5911){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_2$}%
}}}
\put(7831,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_0$}%
}}}
\put(9271,-5416){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_1$}%
}}}
\put(7786,-3346){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_2$}%
}}}
\put(8191,-7171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(6571,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_0$}%
}}}
\put(7966,-6226){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_1$}%
}}}
\put(5986,-6946){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_1$}%
}}}
\end{picture}%


==> three_cases.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{three_cases.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(35903,7805)(2618,-7955)
\put(18864,-7284){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(5834,-7214){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(32349,-7164){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(11754,-2094){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi$}%
}}}
\put(25134,-2019){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi$}%
}}}
\put(37119,-3954){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi$}%
}}}
\put(18309,-489){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathtt R$}%
}}}
\put(30204,-1104){\makebox(0,0)[lb]{\smash{\fontsize{30}{36}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathtt R$}%
}}}
\end{picture}%


==> worst_case_tent.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{worst_case_tent.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4392,4471)(4936,-7618)
\put(8641,-6496){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_0$}%
}}}
\put(8686,-4201){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_1$}%
}}}
\put(7561,-4921){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_2$}%
}}}
\put(7921,-3931){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(9091,-4966){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(7831,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_0$}%
}}}
\put(9271,-5416){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_1$}%
}}}
\put(8191,-7171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(6571,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_0$}%
}}}
\put(7966,-6226){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_1$}%
}}}
\put(5176,-6721){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat L$}%
}}}
\put(4951,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_0$}%
}}}
\put(6661,-6766){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_1=\hat Q_2$}%
}}}
\put(5761,-7171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \phi$}%
}}}
\put(7921,-3346){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_2$}%
}}}
\end{picture}%


==> worst_case_tent_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{worst_case_tent_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5850,4693)(3478,-7930)
\put(8641,-6496){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_0$}%
}}}
\put(8686,-4201){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_1$}%
}}}
\put(7561,-4921){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_2$}%
}}}
\put(7921,-3931){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(9091,-4966){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(9271,-5416){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_1$}%
}}}
\put(7966,-6226){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_1$}%
}}}
\put(8011,-7441){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(7651,-7846){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_0$}%
}}}
\put(8056,-3436){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_2$}%
}}}
\put(6661,-6766){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_2$}%
}}}
\put(5716,-6811){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_1$}%
}}}
\put(5761,-7216){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \phi$}%
}}}
\put(4366,-7126){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat L$}%
}}}
\put(5626,-7801){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_0$}%
}}}
\put(4366,-7801){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_0$}%
}}}
\end{picture}%


==> worst_case_tent_L.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{worst_case_tent_L.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4392,4471)(4936,-7618)
\put(8641,-6496){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_0$}%
}}}
\put(8686,-4201){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_1$}%
}}}
\put(7561,-4921){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_2$}%
}}}
\put(7921,-3931){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(9091,-4966){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(7831,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_0$}%
}}}
\put(9271,-5416){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_1$}%
}}}
\put(8191,-7171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bar \alpha$}%
}}}
\put(7966,-6226){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_1$}%
}}}
\put(4951,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_0$}%
}}}
\put(7921,-3346){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat P_2$}%
}}}
\put(6706,-7171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \theta$}%
}}}
\put(6211,-6901){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_1'$}%
}}}
\put(5221,-7171){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat \ell_0'$}%
}}}
\put(6841,-7486){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat r_0$}%
}}}
\put(6301,-7531){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\hat Q_1$}%
}}}
\end{picture}%

